D-instanton probe and the enhan\c{c}on mechanism from a quiver gauge theory

We study the $\mathcal N=2$ field theory realized by D3-branes on the ${\mathbb C}^2/{\mathbb Z}_2$ orbifold. The dual supergravity solution exhibits a repulson singularity cured by the enhancon mechanism. By comparing the open and closed string descriptions of a probe D-instanton, we can compute the exact non-perturbative profile of the supergravity twisted field, which determines the supergravity background. We then show how the non-trivial IR physics of the field theory translates into the stringy effects that give rise to the enhancon mechanism and the associated excision procedure.

==> figZ2fracquiver.tex <==
\documentclass[11pt,tikz]{standalone}
\begin{document}
\usetikzlibrary{arrows,decorations.markings,positioning}
\pgfarrowsdeclaretriple{<<<}{>>>}{to}{to}
\pgfarrowsdeclaretriple{>>>}{<<<}{to reversed}{to reversed}
\begin{tikzpicture}
  [
  every path/.style={thick},
  group/.style={draw,fill=gray!30,minimum size=1cm},
  instanton/.style={rectangle,group},
  gauge/.style={circle,group}
  ]
  %Quiver nodes
  \node[instanton] (instanton 1) {$1$};
  \node[gauge] (gauge 1) [above=3 of instanton 1] {${N+M}$} node[above=\lineskip of gauge 1.north] {Type $1$};
  \node[gauge] (gauge 0) [left=4 of gauge 1] {${N+M}$} node[above=\lineskip of gauge 0.north] {Type $0$};
  %Adjoint fields
  \begin{scope}
    [decoration={markings,mark=at position 0.5 with {\arrow{<}}}]
    \draw [postaction={decorate}] (gauge 0.175) arc (5:355:0.5);
    \node [left=1 of gauge 0.west] {$\varphi_0$};
    \draw [postaction={decorate}] (instanton 1.east) arc (90:-180:0.5);
    \node [right=0.3 of instanton 1.east] {$\phi_1$};
    \draw [postaction={decorate}] (gauge 1.5) arc (175:-175:0.5);
    \node [right=1 of gauge 1.east] {$\varphi_1$};
  \end{scope}
  %Vertical arrows
  \begin{scope}
    [decoration={markings,mark=at position 0.3 with {\arrow{<<<}},mark=at position 0.9 with {\arrow{>>>}}}]
    \draw [postaction={decorate}] (instanton 1.north) -- (gauge 1.south) node [pos=0.25, right] {$(\tilde q^\alpha,\tilde \chi^0,\tilde \chi^1)$} node [pos=0.85, right] {$(q^\alpha,\chi^0,\chi^1)$};
  \end{scope}
  %Horizontal arrows
  \begin{scope}
    [decoration={markings,mark=at position 0.3 with {\arrow{<<}},mark=at position 0.8 with {\arrow{>>}}}]
    \draw [postaction={decorate}] (gauge 0.east) -- (gauge 1.west) node [pos=0.3, above] {$(\varphi^2_{10},\varphi^3_{10})$} node [pos=0.8, above] {$(\varphi^2_{01},\varphi^3_{01})$};
  \end{scope}
  %Diagonal arrows
  \begin{scope}
    [decoration={markings,mark=at position 0.2 with {\arrow{<<}},mark=at position 0.8 with {\arrow{>>}}}]
    \draw [postaction={decorate}] (instanton 1.north west) -- (gauge 0.south east) node [inner sep=15pt,pos=0.1,left] {$(\tilde\chi^2,\tilde\chi^3)$} node [inner sep=15pt,pos=0.7, left] {$(\chi^2,\chi^3)$};
  \end{scope}
\end{tikzpicture}
\end{document}


==> figenhancon.tex <==
\documentclass[11pt,tikz]{standalone}
\usepackage{amsfonts}
\begin{document}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.markings,positioning,spy}
\newcommand*{\qscale}{0.1} %2\sqrt{\qq}
\newcommand*{\numM}{10} %M=10
% \pgfmathsetmacro{\scaleaip}{1/(1+\qscale)^(1.0/\numM)} %|1+\alpha_1|^{-1/M}
\pgfmathsetmacro{\scaleaip}{0.990514} %|1+\alpha_1|^{-1/M}
% \pgfmathsetmacro{\scaleaim}{1/(1-\qscale)^(1.0/\numM)} %|1-\alpha_1|^{-1/M}
\pgfmathsetmacro{\scaleaim}{1.01059} %|1-\alpha_1|^{-1/M}
% \pgfmathsetmacro{\scaleaiip}{1/(1/\qscale+1)^(1.0/\numM)} %|1+\alpha_2|^{-1/M}
\pgfmathsetmacro{\scaleaiip}{0.786793} %|1+\alpha_2|^{-1/M}
% \pgfmathsetmacro{\scaleaiim}{1/(1/\qscale-1)^(1.0/\numM)} %|1-\alpha_2|^{-1/M}
\pgfmathsetmacro{\scaleaiim}{0.802742} %|1-\alpha_2|^{-1/M}
\begin{tikzpicture}
  [
  scale=4,
  every path/.style={thick},
  point/.style={fill,circle,scale=0.15},
  coord/.style={thin,black,fill=white, inner sep=0},
  spy using outlines={circle, magnification=4, size=5cm, connect spies, every spy in node/.style={draw,fill=white}},
  ]
  \draw[coord] circle(1);
  \draw[coord] circle(0.794328);
  \node[coord,below=0.2] {$0$};
  \node[point] at (0,0) {};
  \node [draw,thin,below left,rectangle] at (2.3,1) {$z$};
  \foreach \x in {0,...,9} 
  {
    \draw[black] (18+36*\x:1) node[point] {}; 
    \draw[red] (18+36*\x:\scaleaip) node[point] {} -- (18+36*\x:\scaleaim) node[point] {};
    \draw[blue,decoration={zigzag,segment length=0.22cm,amplitude=2pt},decorate] (36*\x:\scaleaiip) node[point] {} -- (18+36*\x:\scaleaiim) node[point] {};
  }
 \draw[->,>=stealth] (2.5,0) -- (0.794328+0.05,0) arc (0:-180:0.05) -- (0.5,0) node[point] {} node[below] {$z$} ;
  \node[coord,xshift=5pt] at (170:0.794328) {$|z_0|{\mathfrak q}_1^{\frac{1}{2M}}$};
  \node[coord] at (170:1) {$|z_0|$};
  \spy[black!70!green] on (18:0.9*4) in node [below right] at (1.4,0.2);
\end{tikzpicture}
\end{document}


==> figintgamma.tex <==
\documentclass[11pt,tikz]{standalone}
\begin{document}
\usetikzlibrary{arrows,decorations.pathmorphing,positioning}
\begin{tikzpicture}
  [
  scale=2,
  every path/.style={thick},
  cut/.style={draw,decoration=zigzag, decorate},
  point/.style={shape=circle,draw,fill,scale=0.3},
  contour/.style={draw,->,>=stealth},
  ]
  \node (corner) at (3,1){} node[draw,thin] at (corner.south west) {$v$};
  %branch points
  \node[point] (-a2) at (-2,0) {} node [below=0.1 of -a2] {$\smash{-}\alpha_2$};
  \node[point] (a2) at (2,0) {} node [below=0.1 of a2] {$\alpha_2$};
  \node[point] (-a1) at (-0.5,0) {} node [below=0.1 of -a1] {$\smash{-}\alpha_1$};
  \node[point] (a1) at (0.5,0) {} node [below=0.1 of a1] {$\alpha_1$};
  % other points
  \node[point] (one) at (1,0) {} node [below=0.1 of one] {$\smash{1}\vphantom{\alpha_1}$}; %dirty alignment trick
  \node[point] (z) at (-1.2,0.8) {} node [left=0 of z.west] {$T_r(z)$};
  %branch cuts
  \path[cut] (-3,0) -- (-a2);
  \path[cut] (3,0) -- (a2);
  \path[cut] (-a1) -- (a1);
  %paths
  \path[contour] (one) .. controls (0.7,1) and (0,0.4) .. (z) node [above,midway] {$\mathcal C(z)$};
  \draw (0,0) ellipse (0.7 and 0.15);
  \path[contour] (110:0.7 and 0.15) arc(110:111:0.7 and 0.15) node [above=\lineskip] {$\mathcal C_1$};
\end{tikzpicture}
\end{document}

